Faithful Model Explanations through Energy-Constrained Conformal Counterfactuals

Counterfactual explanations offer an intuitive and straightforward way to explain black-box models and offer algorithmic recourse to individuals. To address the need for plausible explanations, existing work has primarily relied on surrogate models to learn how the input data is distributed. This effectively reallocates the task of learning realistic explanations for the data from the model itself to the surrogate. Consequently, the generated explanations may seem plausible to humans but need not necessarily describe the behaviour of the black-box model faithfully. We formalise this notion of faithfulness through the introduction of a tailored evaluation metric and propose a novel algorithmic framework for generating Energy-Constrained Conformal Counterfactuals that are only as plausible as the model permits. Through extensive empirical studies, we demonstrate that ECCCo reconciles the need for faithfulness and plausibility. In particular, we show that for models with gradient access, it is possible to achieve state-of-the-art performance without the need for surrogate models. To do so, our framework relies solely on properties defining the black-box model itself by leveraging recent advances in energy-based modelling and conformal prediction. To our knowledge, this is the first venture in this direction for generating faithful counterfactual explanations. Thus, we anticipate that ECCCo can serve as a baseline for future research. We believe that our work opens avenues for researchers and practitioners seeking tools to better distinguish trustworthy from unreliable models.

==> (inline-0) <==
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & 0.06 ± 0.01** & \textbf{0.16 ± 0.02}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.93 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.06 ± 0.01}** & 0.16 ± 0.02** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.93 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.09 ± 0.01** & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.88 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.19 ± 0.01** & 0.19 ± 0.01** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.85 ± 0.01** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.19 ± 0.01** & 0.19 ± 0.01** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.85 ± 0.01** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.88 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 0.27 ± 0.01\hphantom{*}\hphantom{*} & 0.18 ± 0.00** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.42 ± 0.01}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.47 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 0.29 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.40 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM} & Wachter & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.88 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.02 ± 0.00}** & 0.15 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.98 ± 0.02*\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.02 ± 0.00** & 0.15 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.98 ± 0.02*\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.05 ± 0.00** & 0.08 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.01 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.12 ± 0.01** & 0.07 ± 0.00** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.97 ± 0.02** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.12 ± 0.01** & \textbf{0.07 ± 0.00}** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.97 ± 0.02** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.15 ± 0.01\hphantom{*}\hphantom{*} & 0.08 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.01 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.18 ± 0.00\hphantom{*}\hphantom{*} & 0.44 ± 0.05\hphantom{*}\hphantom{*} & \textbf{0.42 ± 0.01}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.51 ± 0.06\hphantom{*}\hphantom{*}\\

 & Schut & 0.20 ± 0.01\hphantom{*}\hphantom{*} & 0.27 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.38 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.08 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.01 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.12 ± 0.00** & \textbf{0.06 ± 0.00}** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.91 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.12 ± 0.00}** & 0.06 ± 0.00** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.90 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.16 ± 0.00** & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.62 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.17 ± 0.00** & 0.31 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.44 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.17 ± 0.00** & 0.31 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.44 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.46 ± 0.00\hphantom{*}\hphantom{*} & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.62 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 0.53 ± 0.00\hphantom{*}\hphantom{*} & 0.18 ± 0.00\hphantom{*}\hphantom{*} & 0.52 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.41 ± 0.02}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.53 ± 0.01\hphantom{*}\hphantom{*}\\

 & Schut & 0.48 ± 0.00\hphantom{*}\hphantom{*} & 0.31 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.70 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.46 ± 0.01}** & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP} & Wachter & 0.46 ± 0.00\hphantom{*}\hphantom{*} & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.62 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.12 ± 0.00}** & 0.06 ± 0.00** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.91 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.12 ± 0.00** & \textbf{0.06 ± 0.00}** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.91 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.16 ± 0.00** & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.65 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.17 ± 0.00** & 0.31 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.44 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.17 ± 0.00** & 0.31 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.44 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.45 ± 0.00\hphantom{*}\hphantom{*} & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.65 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 0.53 ± 0.00\hphantom{*}\hphantom{*} & 0.18 ± 0.00\hphantom{*}\hphantom{*} & 0.52 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.42 ± 0.01}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.53 ± 0.01\hphantom{*}\hphantom{*}\\

 & Schut & 0.48 ± 0.00\hphantom{*}\hphantom{*} & 0.32 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.73 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.42 ± 0.02}** & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 0.45 ± 0.00\hphantom{*}\hphantom{*} & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.65 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & 0.28 ± 0.01** & 0.68 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.70 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.53 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.27 ± 0.01}** & 0.68 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.70 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.53 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.28 ± 0.01** & 0.68 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.70 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.53 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.69 ± 0.03\hphantom{*}\hphantom{*} & 0.69 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.76 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.53 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.68 ± 0.03\hphantom{*}\hphantom{*} & 0.69 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.76 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.53 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.69 ± 0.02\hphantom{*}\hphantom{*} & 0.68 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.70 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.53 ± 0.01\hphantom{*}\hphantom{*}\\

 & REVISE & 0.32 ± 0.01** & 0.68 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.94 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.47 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.49 ± 0.02** & \textbf{0.29 ± 0.00}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.48 ± 0.01}** & \textbf{0.41 ± 0.01}** & \textbf{1.00 ± 0.00}**\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM} & Wachter & 0.70 ± 0.02\hphantom{*}\hphantom{*} & 0.68 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.70 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.53 ± 0.01\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.21 ± 0.01** & 0.43 ± 0.03\hphantom{*}\hphantom{*} & 0.01 ± 0.01** & 0.60 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.76 ± 0.04\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.21 ± 0.01}** & 0.43 ± 0.03\hphantom{*}\hphantom{*} & 0.02 ± 0.01\hphantom{*}\hphantom{*} & 0.60 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.76 ± 0.04\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.22 ± 0.01** & 0.43 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 0.60 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.76 ± 0.04\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.52 ± 0.03\hphantom{*}\hphantom{*} & 0.51 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 0.74 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.72 ± 0.04\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.52 ± 0.03\hphantom{*}\hphantom{*} & 0.51 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 0.74 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.72 ± 0.04\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.52 ± 0.03\hphantom{*}\hphantom{*} & 0.43 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 0.60 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.76 ± 0.04\hphantom{*}\hphantom{*}\\

 & REVISE & 0.28 ± 0.01** & 0.68 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 0.93 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.47 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.45 ± 0.02** & \textbf{0.26 ± 0.00}** & \textbf{0.00 ± 0.00}** & \textbf{0.58 ± 0.01}** & \textbf{0.38 ± 0.01}** & \textbf{1.00 ± 0.00}**\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 0.53 ± 0.03\hphantom{*}\hphantom{*} & 0.43 ± 0.03\hphantom{*}\hphantom{*} & 0.02 ± 0.01\hphantom{*}\hphantom{*} & 0.60 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.76 ± 0.04\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.29 ± 0.01** & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.01 ± 0.00** & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.29 ± 0.01}** & 0.28 ± 0.00\hphantom{*}\hphantom{*} & 0.02 ± 0.01** & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.30 ± 0.01** & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.01 ± 0.01** & 0.57 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.71 ± 0.04*\hphantom{*} & 0.56 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 1.38 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.71 ± 0.04*\hphantom{*} & 0.56 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 1.38 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.77 ± 0.02\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.01 ± 0.01** & 0.57 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 0.64 ± 0.00** & 0.68 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 0.94 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.47 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.78 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.25 ± 0.00}** & \textbf{0.00 ± 0.00}** & \textbf{0.55 ± 0.01}** & \textbf{0.39 ± 0.01}** & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP} & Wachter & 0.77 ± 0.02\hphantom{*}\hphantom{*} & 0.29 ± 0.00\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.29 ± 0.01** & 0.27 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.29 ± 0.01}** & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.30 ± 0.01** & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.71 ± 0.04*\hphantom{*} & 0.57 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.38 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.71 ± 0.04*\hphantom{*} & 0.57 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.38 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.77 ± 0.02\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 0.64 ± 0.00** & 0.68 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.93 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.47 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.78 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.25 ± 0.00}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.58 ± 0.01}\hphantom{*}\hphantom{*} & \textbf{0.38 ± 0.02}** & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 0.77 ± 0.02\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & 0.29 ± 0.02** & 0.42 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.03\hphantom{*}\hphantom{*} & 1.02 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.29 ± 0.02}** & 0.42 ± 0.04\hphantom{*}\hphantom{*} & 0.15 ± 0.03\hphantom{*}\hphantom{*} & \textbf{1.02 ± 0.03}\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.30 ± 0.02** & 0.42 ± 0.04\hphantom{*}\hphantom{*} & 0.13 ± 0.03\hphantom{*}\hphantom{*} & 1.03 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.55 ± 0.06** & 0.15 ± 0.01** & \textbf{0.01 ± 0.01}** & 1.28 ± 0.04\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}**\\

 & ECCCo (no CP) & 0.57 ± 0.05** & \textbf{0.15 ± 0.01}** & 0.01 ± 0.01** & 1.28 ± 0.04\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}**\\

 & ECCCo (no EBM) & 0.69 ± 0.04\hphantom{*}\hphantom{*} & 0.42 ± 0.04\hphantom{*}\hphantom{*} & 0.13 ± 0.03\hphantom{*}\hphantom{*} & 1.03 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.54 ± 0.05** & 0.31 ± 0.02** & 0.15 ± 0.06\hphantom{*}\hphantom{*} & 1.41 ± 0.12\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.84 ± 0.07\hphantom{*}\hphantom{*}\\

 & Schut & 0.72 ± 0.05\hphantom{*}\hphantom{*} & 0.46 ± 0.04\hphantom{*}\hphantom{*} & 0.19 ± 0.02\hphantom{*}\hphantom{*} & 1.12 ± 0.03\hphantom{*}\hphantom{*} & \textbf{0.06 ± 0.02}** & 1.00 ± 0.01\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM} & Wachter & 0.69 ± 0.05\hphantom{*}\hphantom{*} & 0.42 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.03\hphantom{*}\hphantom{*} & 1.03 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.26 ± 0.01** & 0.18 ± 0.01\hphantom{*}\hphantom{*} & 0.02 ± 0.01\hphantom{*}\hphantom{*} & 1.04 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.26 ± 0.02}** & 0.18 ± 0.01\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 1.03 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.27 ± 0.01** & 0.18 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00*\hphantom{*} & 1.03 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.47 ± 0.03** & 0.13 ± 0.00** & \textbf{0.00 ± 0.00}** & 1.50 ± 0.04\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}**\\

 & ECCCo (no CP) & 0.46 ± 0.04** & \textbf{0.13 ± 0.00}** & \textbf{0.00 ± 0.00}** & 1.50 ± 0.04\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}**\\

 & ECCCo (no EBM) & 0.68 ± 0.02\hphantom{*}\hphantom{*} & 0.18 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00*\hphantom{*} & 1.03 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.64 ± 0.02*\hphantom{*} & 0.34 ± 0.01\hphantom{*}\hphantom{*} & 0.40 ± 0.05\hphantom{*}\hphantom{*} & 1.39 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.70 ± 0.04\hphantom{*}\hphantom{*}\\

 & Schut & 0.52 ± 0.03** & 0.24 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 1.81 ± 0.03\hphantom{*}\hphantom{*} & \textbf{0.05 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 0.67 ± 0.03\hphantom{*}\hphantom{*} & 0.18 ± 0.01\hphantom{*}\hphantom{*} & 0.01 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.02 ± 0.02}\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.45 ± 0.02}** & 0.34 ± 0.02\hphantom{*}\hphantom{*} & 0.30 ± 0.02\hphantom{*}\hphantom{*} & 1.49 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.45 ± 0.03** & 0.35 ± 0.02\hphantom{*}\hphantom{*} & 0.31 ± 0.02\hphantom{*}\hphantom{*} & 1.48 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.46 ± 0.02** & 0.35 ± 0.02\hphantom{*}\hphantom{*} & 0.30 ± 0.02\hphantom{*}\hphantom{*} & 1.49 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.33 ± 0.06** & 0.59 ± 0.03\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 2.84 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 1.32 ± 0.09*\hphantom{*} & 0.59 ± 0.03\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 2.84 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 1.50 ± 0.04\hphantom{*}\hphantom{*} & 0.35 ± 0.02\hphantom{*}\hphantom{*} & 0.30 ± 0.02\hphantom{*}\hphantom{*} & 1.49 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 1.49 ± 0.06\hphantom{*}\hphantom{*} & \textbf{0.27 ± 0.01}** & 0.29 ± 0.03\hphantom{*}\hphantom{*} & 1.22 ± 0.07** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.93 ± 0.03\hphantom{*}\hphantom{*}\\

 & Schut & 1.58 ± 0.09\hphantom{*}\hphantom{*} & 0.52 ± 0.04\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & \textbf{0.72 ± 0.02}** & \textbf{0.21 ± 0.02}** & 0.79 ± 0.04\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP} & Wachter & 1.50 ± 0.04\hphantom{*}\hphantom{*} & 0.35 ± 0.02\hphantom{*}\hphantom{*} & 0.30 ± 0.02\hphantom{*}\hphantom{*} & 1.48 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.44 ± 0.02** & 0.28 ± 0.02\hphantom{*}\hphantom{*} & 0.22 ± 0.02\hphantom{*}\hphantom{*} & 1.43 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.44 ± 0.02}** & 0.28 ± 0.02\hphantom{*}\hphantom{*} & 0.24 ± 0.03\hphantom{*}\hphantom{*} & 1.43 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.46 ± 0.02** & 0.28 ± 0.02\hphantom{*}\hphantom{*} & 0.22 ± 0.02*\hphantom{*} & 1.42 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.24 ± 0.07** & 0.56 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 2.81 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 1.23 ± 0.09** & 0.56 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 2.81 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 1.50 ± 0.03\hphantom{*}\hphantom{*} & 0.28 ± 0.02\hphantom{*}\hphantom{*} & 0.22 ± 0.02*\hphantom{*} & 1.42 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 1.58 ± 0.06\hphantom{*}\hphantom{*} & \textbf{0.26 ± 0.01}** & 0.31 ± 0.03\hphantom{*}\hphantom{*} & 1.25 ± 0.07** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.94 ± 0.03\hphantom{*}\hphantom{*}\\

 & Schut & 1.64 ± 0.09\hphantom{*}\hphantom{*} & 0.36 ± 0.02\hphantom{*}\hphantom{*} & 0.03 ± 0.01** & \textbf{0.70 ± 0.02}** & \textbf{0.24 ± 0.03}** & 0.89 ± 0.03\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 1.51 ± 0.04\hphantom{*}\hphantom{*} & 0.29 ± 0.02\hphantom{*}\hphantom{*} & 0.24 ± 0.02\hphantom{*}\hphantom{*} & 1.42 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & 0.98 ± 0.05** & 1.04 ± 0.12\hphantom{*}\hphantom{*} & 0.24 ± 0.02\hphantom{*}\hphantom{*} & 1.22 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.97 ± 0.05}** & 1.04 ± 0.12\hphantom{*}\hphantom{*} & 0.25 ± 0.02\hphantom{*}\hphantom{*} & 1.18 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.00 ± 0.06** & 1.07 ± 0.12\hphantom{*}\hphantom{*} & 0.24 ± 0.02\hphantom{*}\hphantom{*} & 1.12 ± 0.07\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.94 ± 0.13*\hphantom{*} & 0.78 ± 0.08** & \textbf{0.18 ± 0.00}** & 2.05 ± 0.15\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}**\\

 & ECCCo+ & 1.84 ± 0.12** & 0.71 ± 0.07** & 0.19 ± 0.00** & 3.29 ± 0.18\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.01**\\

 & ECCCo (no CP) & 1.95 ± 0.14*\hphantom{*} & 0.78 ± 0.08** & 0.18 ± 0.00** & 2.03 ± 0.16\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}**\\

 & ECCCo (no EBM) & 2.13 ± 0.11\hphantom{*}\hphantom{*} & 1.07 ± 0.12\hphantom{*}\hphantom{*} & 0.24 ± 0.02\hphantom{*}\hphantom{*} & 1.12 ± 0.07\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & REVISE & 1.89 ± 0.15*\hphantom{*} & \textbf{0.62 ± 0.04}** & 0.27 ± 0.04\hphantom{*}\hphantom{*} & 5.40 ± 0.31\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.67 ± 0.06\hphantom{*}\hphantom{*}\\

 & Schut & 2.05 ± 0.13\hphantom{*}\hphantom{*} & 1.14 ± 0.12\hphantom{*}\hphantom{*} & 0.21 ± 0.01** & 2.82 ± 0.08\hphantom{*}\hphantom{*} & \textbf{0.29 ± 0.01}** & 0.99 ± 0.01**\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM} & Wachter & 2.14 ± 0.13\hphantom{*}\hphantom{*} & 1.07 ± 0.12\hphantom{*}\hphantom{*} & 0.25 ± 0.02\hphantom{*}\hphantom{*} & \textbf{1.08 ± 0.07}\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.89 ± 0.05** & 1.00 ± 0.17\hphantom{*}\hphantom{*} & 0.13 ± 0.00** & 1.38 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.89 ± 0.06}** & 1.01 ± 0.17\hphantom{*}\hphantom{*} & 0.14 ± 0.00*\hphantom{*} & 1.34 ± 0.07\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.92 ± 0.06** & 1.02 ± 0.18\hphantom{*}\hphantom{*} & 0.14 ± 0.00*\hphantom{*} & 1.27 ± 0.08\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.41 ± 0.08** & 0.71 ± 0.09** & 0.11 ± 0.00** & 2.28 ± 0.16\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 1.29 ± 0.08** & \textbf{0.62 ± 0.08}** & 0.11 ± 0.00** & 3.41 ± 0.19\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 1.40 ± 0.08** & 0.71 ± 0.09** & 0.11 ± 0.00** & 2.25 ± 0.16\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 1.71 ± 0.11\hphantom{*}\hphantom{*} & 1.02 ± 0.18\hphantom{*}\hphantom{*} & 0.14 ± 0.00*\hphantom{*} & 1.27 ± 0.08\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 1.42 ± 0.14** & 0.63 ± 0.04** & 0.21 ± 0.05\hphantom{*}\hphantom{*} & 5.29 ± 0.38\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.62 ± 0.06\hphantom{*}\hphantom{*}\\

 & Schut & 1.61 ± 0.11\hphantom{*}\hphantom{*} & 1.13 ± 0.18\hphantom{*}\hphantom{*} & \textbf{0.09 ± 0.00}** & 3.08 ± 0.10\hphantom{*}\hphantom{*} & \textbf{0.31 ± 0.02}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 1.72 ± 0.11\hphantom{*}\hphantom{*} & 1.02 ± 0.18\hphantom{*}\hphantom{*} & 0.14 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.23 ± 0.07}\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{1.22 ± 0.04}** & 1.18 ± 0.09\hphantom{*}\hphantom{*} & 0.17 ± 0.01*\hphantom{*} & 1.38 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 1.23 ± 0.04** & 1.18 ± 0.09\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 1.35 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.25 ± 0.04** & 1.19 ± 0.09\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 1.26 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 3.81 ± 0.10*\hphantom{*} & 2.31 ± 0.09\hphantom{*}\hphantom{*} & \textbf{0.14 ± 0.01}** & 6.19 ± 0.14\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 3.95 ± 0.10\hphantom{*}\hphantom{*} & 1.31 ± 0.08\hphantom{*}\hphantom{*} & 0.15 ± 0.01** & 4.62 ± 0.17\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.96 ± 0.02\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 3.80 ± 0.11*\hphantom{*} & 2.31 ± 0.09\hphantom{*}\hphantom{*} & 0.14 ± 0.01** & 6.17 ± 0.14\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 3.98 ± 0.08\hphantom{*}\hphantom{*} & 1.19 ± 0.09\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 1.26 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 3.91 ± 0.07*\hphantom{*} & \textbf{0.61 ± 0.04}** & 0.17 ± 0.04\hphantom{*}\hphantom{*} & 5.37 ± 0.31\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.73 ± 0.06\hphantom{*}\hphantom{*}\\

 & Schut & 3.99 ± 0.08\hphantom{*}\hphantom{*} & 1.15 ± 0.09\hphantom{*}\hphantom{*} & 0.15 ± 0.01** & 1.59 ± 0.09\hphantom{*}\hphantom{*} & \textbf{0.48 ± 0.02}** & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP} & Wachter & 3.98 ± 0.07\hphantom{*}\hphantom{*} & 1.19 ± 0.09\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.23 ± 0.09}\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 1.23 ± 0.05** & 1.17 ± 0.17\hphantom{*}\hphantom{*} & 0.13 ± 0.01** & 1.21 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{1.22 ± 0.04}** & 1.17 ± 0.17\hphantom{*}\hphantom{*} & 0.15 ± 0.01\hphantom{*}\hphantom{*} & 1.18 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.24 ± 0.04** & 1.16 ± 0.17\hphantom{*}\hphantom{*} & 0.14 ± 0.01** & 1.08 ± 0.07\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 3.71 ± 0.10** & 1.98 ± 0.17\hphantom{*}\hphantom{*} & \textbf{0.09 ± 0.01}** & 4.77 ± 0.12\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 3.92 ± 0.09*\hphantom{*} & 1.25 ± 0.14\hphantom{*}\hphantom{*} & 0.14 ± 0.02\hphantom{*}\hphantom{*} & 4.22 ± 0.16\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.97 ± 0.02\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 3.72 ± 0.10** & 1.98 ± 0.17\hphantom{*}\hphantom{*} & 0.10 ± 0.01** & 4.77 ± 0.12\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 4.05 ± 0.08\hphantom{*}\hphantom{*} & 1.16 ± 0.17\hphantom{*}\hphantom{*} & 0.14 ± 0.01** & 1.08 ± 0.07\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 3.98 ± 0.06*\hphantom{*} & \textbf{0.61 ± 0.03}** & 0.15 ± 0.03\hphantom{*}\hphantom{*} & 5.42 ± 0.34\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.74 ± 0.05\hphantom{*}\hphantom{*}\\

 & Schut & 4.02 ± 0.08\hphantom{*}\hphantom{*} & 1.20 ± 0.18\hphantom{*}\hphantom{*} & 0.10 ± 0.01** & 1.55 ± 0.08\hphantom{*}\hphantom{*} & \textbf{0.58 ± 0.02}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 4.06 ± 0.09\hphantom{*}\hphantom{*} & 1.16 ± 0.17\hphantom{*}\hphantom{*} & 0.16 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.05 ± 0.07}\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & \textbf{0.94 ± 0.05}** & 1.11 ± 0.18\hphantom{*}\hphantom{*} & 0.29 ± 0.01** & 1.03 ± 0.04\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.96 ± 0.05** & 1.10 ± 0.18\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 0.96 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.97 ± 0.05** & 1.09 ± 0.18\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 0.89 ± 0.03\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.85 ± 0.12\hphantom{*}\hphantom{*} & 1.01 ± 0.18\hphantom{*}\hphantom{*} & 0.34 ± 0.01\hphantom{*}\hphantom{*} & 1.12 ± 0.05\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.99 ± 0.01}*\hphantom{*}\\

 & ECCCo+ & 1.72 ± 0.13*\hphantom{*} & 0.90 ± 0.18*\hphantom{*} & 0.35 ± 0.01\hphantom{*}\hphantom{*} & 2.59 ± 0.12\hphantom{*}\hphantom{*} & 0.09 ± 0.01\hphantom{*}\hphantom{*} & 0.99 ± 0.01*\hphantom{*}\\

 & ECCCo (no CP) & 1.86 ± 0.12\hphantom{*}\hphantom{*} & 1.00 ± 0.18\hphantom{*}\hphantom{*} & 0.36 ± 0.01\hphantom{*}\hphantom{*} & 1.06 ± 0.05\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.99 ± 0.01}*\hphantom{*}\\

 & ECCCo (no EBM) & 1.91 ± 0.11\hphantom{*}\hphantom{*} & 1.09 ± 0.18\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 0.89 ± 0.03\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & REVISE & 1.67 ± 0.11** & \textbf{0.74 ± 0.13}** & 0.31 ± 0.05\hphantom{*}\hphantom{*} & 4.46 ± 0.23\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 0.61 ± 0.06\hphantom{*}\hphantom{*}\\

 & Schut & 1.94 ± 0.12\hphantom{*}\hphantom{*} & 1.35 ± 0.17\hphantom{*}\hphantom{*} & \textbf{0.25 ± 0.01}** & 1.92 ± 0.05\hphantom{*}\hphantom{*} & \textbf{0.46 ± 0.01}** & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM} & Wachter & 1.93 ± 0.12\hphantom{*}\hphantom{*} & 1.08 ± 0.18\hphantom{*}\hphantom{*} & 0.32 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.82 ± 0.03}\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.88 ± 0.05}** & 1.15 ± 0.20\hphantom{*}\hphantom{*} & 0.30 ± 0.01** & 1.13 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.89 ± 0.06** & 1.15 ± 0.20\hphantom{*}\hphantom{*} & 0.31 ± 0.01\hphantom{*}\hphantom{*} & 1.05 ± 0.05\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.90 ± 0.05** & 1.15 ± 0.20\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 1.00 ± 0.04\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.29 ± 0.11*\hphantom{*} & 0.94 ± 0.19\hphantom{*}\hphantom{*} & 0.37 ± 0.01\hphantom{*}\hphantom{*} & 1.11 ± 0.06\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 1.08 ± 0.11** & 0.85 ± 0.17*\hphantom{*} & 0.36 ± 0.01\hphantom{*}\hphantom{*} & 2.64 ± 0.17\hphantom{*}\hphantom{*} & 0.10 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.99 ± 0.01}*\hphantom{*}\\

 & ECCCo (no CP) & 1.29 ± 0.12\hphantom{*}\hphantom{*} & 0.94 ± 0.19*\hphantom{*} & 0.39 ± 0.01\hphantom{*}\hphantom{*} & 1.04 ± 0.06\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 1.40 ± 0.11\hphantom{*}\hphantom{*} & 1.15 ± 0.20\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 1.00 ± 0.04\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

 & REVISE & 1.05 ± 0.09** & \textbf{0.74 ± 0.13}** & 0.30 ± 0.04\hphantom{*}\hphantom{*} & 4.40 ± 0.28\hphantom{*}\hphantom{*} & 0.05 ± 0.02\hphantom{*}\hphantom{*} & 0.60 ± 0.06\hphantom{*}\hphantom{*}\\

 & Schut & 1.42 ± 0.12\hphantom{*}\hphantom{*} & 1.38 ± 0.20\hphantom{*}\hphantom{*} & \textbf{0.25 ± 0.01}** & 2.08 ± 0.05\hphantom{*}\hphantom{*} & \textbf{0.44 ± 0.01}** & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 1.40 ± 0.11\hphantom{*}\hphantom{*} & 1.13 ± 0.21\hphantom{*}\hphantom{*} & 0.33 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.92 ± 0.04}\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{1.21 ± 0.03}** & 1.06 ± 0.11\hphantom{*}\hphantom{*} & 0.28 ± 0.01*\hphantom{*} & 1.39 ± 0.15\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.97 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 1.21 ± 0.03** & 1.05 ± 0.11\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.34 ± 0.14\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.97 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.23 ± 0.04** & 1.03 ± 0.11\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.25 ± 0.15\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.97 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo & 3.84 ± 0.08\hphantom{*}\hphantom{*} & 1.69 ± 0.10\hphantom{*}\hphantom{*} & \textbf{0.24 ± 0.01}** & 3.25 ± 0.21\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.98 ± 0.01}\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 3.76 ± 0.08*\hphantom{*} & 1.14 ± 0.08\hphantom{*}\hphantom{*} & 0.26 ± 0.01** & 3.91 ± 0.20\hphantom{*}\hphantom{*} & 0.10 ± 0.01\hphantom{*}\hphantom{*} & 0.97 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 3.84 ± 0.09\hphantom{*}\hphantom{*} & 1.69 ± 0.10\hphantom{*}\hphantom{*} & 0.24 ± 0.01** & 3.23 ± 0.21\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.98 ± 0.01}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 3.83 ± 0.07\hphantom{*}\hphantom{*} & 1.03 ± 0.11\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.25 ± 0.15\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.97 ± 0.01\hphantom{*}\hphantom{*}\\

 & REVISE & 3.78 ± 0.06*\hphantom{*} & \textbf{0.63 ± 0.02}** & 0.28 ± 0.04\hphantom{*}\hphantom{*} & 4.52 ± 0.28\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 0.69 ± 0.05\hphantom{*}\hphantom{*}\\

 & Schut & 3.89 ± 0.09\hphantom{*}\hphantom{*} & 1.20 ± 0.15\hphantom{*}\hphantom{*} & 0.28 ± 0.02\hphantom{*}\hphantom{*} & 1.51 ± 0.07\hphantom{*}\hphantom{*} & \textbf{0.50 ± 0.02}** & 0.93 ± 0.02\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP} & Wachter & 3.85 ± 0.08\hphantom{*}\hphantom{*} & 1.02 ± 0.11\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.19 ± 0.15}\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.97 ± 0.01\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{1.21 ± 0.03}** & 1.04 ± 0.10\hphantom{*}\hphantom{*} & 0.29 ± 0.01** & 1.46 ± 0.22\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.99 ± 0.01}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 1.21 ± 0.02** & 1.03 ± 0.10\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 1.39 ± 0.22\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.99 ± 0.01}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.24 ± 0.03** & 1.00 ± 0.10\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 1.27 ± 0.22\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo & 3.86 ± 0.08** & 2.16 ± 0.09\hphantom{*}\hphantom{*} & \textbf{0.23 ± 0.01}** & 4.41 ± 0.25\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.99 ± 0.01}\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 3.81 ± 0.06** & 1.84 ± 0.07\hphantom{*}\hphantom{*} & 0.30 ± 0.01*\hphantom{*} & 5.45 ± 0.24\hphantom{*}\hphantom{*} & 0.10 ± 0.01\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 3.87 ± 0.07** & 2.15 ± 0.10\hphantom{*}\hphantom{*} & 0.23 ± 0.01** & 4.37 ± 0.25\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.99 ± 0.01}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 4.10 ± 0.07\hphantom{*}\hphantom{*} & 1.00 ± 0.10\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 1.27 ± 0.22\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\

 & REVISE & 4.08 ± 0.06\hphantom{*}\hphantom{*} & \textbf{0.63 ± 0.02}** & 0.29 ± 0.04\hphantom{*}\hphantom{*} & 4.54 ± 0.36\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 0.66 ± 0.04\hphantom{*}\hphantom{*}\\

 & Schut & 4.10 ± 0.10\hphantom{*}\hphantom{*} & 1.32 ± 0.17\hphantom{*}\hphantom{*} & 0.30 ± 0.01*\hphantom{*} & 1.69 ± 0.06\hphantom{*}\hphantom{*} & \textbf{0.56 ± 0.02}** & 0.98 ± 0.01\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 4.11 ± 0.07\hphantom{*}\hphantom{*} & 0.99 ± 0.10\hphantom{*}\hphantom{*} & 0.32 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.20 ± 0.22}\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & 1.69 ± 0.03** & 5.16 ± 0.08\hphantom{*}\hphantom{*} & 0.59 ± 0.01** & 3.06 ± 0.19\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{1.69 ± 0.03}** & 5.16 ± 0.07\hphantom{*}\hphantom{*} & 0.60 ± 0.01\hphantom{*}\hphantom{*} & 2.98 ± 0.19\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.70 ± 0.04** & 5.18 ± 0.08\hphantom{*}\hphantom{*} & 0.59 ± 0.01** & 3.04 ± 0.19\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.01}\hphantom{*}\hphantom{*}\\

 & ECCCo & 4.47 ± 0.09*\hphantom{*} & 5.07 ± 0.07*\hphantom{*} & 0.60 ± 0.01\hphantom{*}\hphantom{*} & 3.65 ± 0.28\hphantom{*}\hphantom{*} & 0.27 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 4.08 ± 0.07** & \textbf{3.82 ± 0.06}** & 0.22 ± 0.01** & 13.04 ± 0.29\hphantom{*}\hphantom{*} & 0.09 ± 0.01\hphantom{*}\hphantom{*} & 0.39 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 4.48 ± 0.10\hphantom{*}\hphantom{*} & 5.06 ± 0.07*\hphantom{*} & 0.61 ± 0.01\hphantom{*}\hphantom{*} & 3.59 ± 0.28\hphantom{*}\hphantom{*} & 0.27 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 4.55 ± 0.09\hphantom{*}\hphantom{*} & 5.18 ± 0.08\hphantom{*}\hphantom{*} & 0.59 ± 0.01** & 3.04 ± 0.19\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.01}\hphantom{*}\hphantom{*}\\

 & REVISE & 4.11 ± 0.09** & 3.88 ± 0.05** & \textbf{0.21 ± 0.01}** & 18.00 ± 0.41\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 4.58 ± 0.08\hphantom{*}\hphantom{*} & 5.22 ± 0.08\hphantom{*}\hphantom{*} & 0.44 ± 0.03** & \textbf{2.44 ± 0.09}** & \textbf{0.80 ± 0.01}** & 0.75 ± 0.03\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM} & Wachter & 4.56 ± 0.08\hphantom{*}\hphantom{*} & 5.17 ± 0.08\hphantom{*}\hphantom{*} & 0.60 ± 0.01\hphantom{*}\hphantom{*} & 2.96 ± 0.19\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.01}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 1.61 ± 0.04** & 5.07 ± 0.09\hphantom{*}\hphantom{*} & 0.88 ± 0.01** & 3.51 ± 0.18\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{1.60 ± 0.04}** & 5.08 ± 0.10\hphantom{*}\hphantom{*} & 0.90 ± 0.01\hphantom{*}\hphantom{*} & 3.45 ± 0.19\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.62 ± 0.04** & 5.09 ± 0.10\hphantom{*}\hphantom{*} & 0.88 ± 0.01** & 3.49 ± 0.19\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 3.72 ± 0.11** & 4.13 ± 0.06** & 0.79 ± 0.02** & 7.44 ± 0.31\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 0.95 ± 0.02\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 3.62 ± 0.11** & \textbf{3.61 ± 0.04}** & 0.24 ± 0.00** & 13.88 ± 0.38\hphantom{*}\hphantom{*} & 0.08 ± 0.00\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 3.70 ± 0.13** & 4.13 ± 0.06** & 0.80 ± 0.02** & 7.43 ± 0.31\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 0.95 ± 0.02\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 4.24 ± 0.12\hphantom{*}\hphantom{*} & 5.09 ± 0.10\hphantom{*}\hphantom{*} & 0.88 ± 0.01** & 3.49 ± 0.19\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 3.41 ± 0.13** & 3.80 ± 0.07** & \textbf{0.20 ± 0.00}** & 17.46 ± 0.51\hphantom{*}\hphantom{*} & 0.03 ± 0.01\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 4.17 ± 0.11\hphantom{*}\hphantom{*} & 5.05 ± 0.10\hphantom{*}\hphantom{*} & 0.58 ± 0.04** & \textbf{3.38 ± 0.08}\hphantom{*}\hphantom{*} & \textbf{0.76 ± 0.01}** & 0.74 ± 0.04\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 4.23 ± 0.12\hphantom{*}\hphantom{*} & 5.10 ± 0.10\hphantom{*}\hphantom{*} & 0.90 ± 0.01\hphantom{*}\hphantom{*} & 3.42 ± 0.18\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{1.77 ± 0.03}** & 4.61 ± 0.09\hphantom{*}\hphantom{*} & 0.76 ± 0.00*\hphantom{*} & 4.98 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 1.77 ± 0.03** & 4.61 ± 0.09\hphantom{*}\hphantom{*} & 0.77 ± 0.00\hphantom{*}\hphantom{*} & 4.93 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.77 ± 0.03** & 4.63 ± 0.09\hphantom{*}\hphantom{*} & 0.76 ± 0.00*\hphantom{*} & 4.95 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}**\\

 & ECCCo & 5.36 ± 0.07\hphantom{*}\hphantom{*} & 4.63 ± 0.09\hphantom{*}\hphantom{*} & 0.81 ± 0.00\hphantom{*}\hphantom{*} & 4.83 ± 0.21\hphantom{*}\hphantom{*} & 0.24 ± 0.01** & \textbf{1.00 ± 0.00}**\\

 & ECCCo+ & 5.10 ± 0.06** & \textbf{3.55 ± 0.02}** & 0.22 ± 0.00** & 13.50 ± 0.29\hphantom{*}\hphantom{*} & 0.02 ± 0.00\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 5.35 ± 0.07\hphantom{*}\hphantom{*} & 4.62 ± 0.09\hphantom{*}\hphantom{*} & 0.82 ± 0.00\hphantom{*}\hphantom{*} & 4.78 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01*\hphantom{*} & \textbf{1.00 ± 0.00}**\\

 & ECCCo (no EBM) & 5.35 ± 0.06\hphantom{*}\hphantom{*} & 4.63 ± 0.09\hphantom{*}\hphantom{*} & 0.76 ± 0.00*\hphantom{*} & 4.95 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}**\\

 & REVISE & 5.18 ± 0.06** & 3.89 ± 0.07** & \textbf{0.20 ± 0.00}** & 17.21 ± 0.53\hphantom{*}\hphantom{*} & 0.02 ± 0.01\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 5.40 ± 0.07\hphantom{*}\hphantom{*} & 4.74 ± 0.09\hphantom{*}\hphantom{*} & 0.37 ± 0.03** & \textbf{3.29 ± 0.06}** & \textbf{0.72 ± 0.01}** & 0.56 ± 0.03\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP} & Wachter & 5.34 ± 0.06\hphantom{*}\hphantom{*} & 4.63 ± 0.09\hphantom{*}\hphantom{*} & 0.77 ± 0.01\hphantom{*}\hphantom{*} & 4.90 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{1.64 ± 0.03}** & 4.16 ± 0.05\hphantom{*}\hphantom{*} & 0.78 ± 0.02*\hphantom{*} & 7.03 ± 0.28\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & 0.95 ± 0.02\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 1.64 ± 0.03** & 4.16 ± 0.05\hphantom{*}\hphantom{*} & 0.80 ± 0.02\hphantom{*}\hphantom{*} & 6.95 ± 0.29\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.95 ± 0.02\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.65 ± 0.03** & 4.17 ± 0.05\hphantom{*}\hphantom{*} & 0.78 ± 0.02*\hphantom{*} & 6.99 ± 0.28\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.95 ± 0.02\hphantom{*}\hphantom{*}\\

 & ECCCo & 4.48 ± 0.06\hphantom{*}\hphantom{*} & 4.16 ± 0.05\hphantom{*}\hphantom{*} & 0.82 ± 0.02\hphantom{*}\hphantom{*} & 6.95 ± 0.29\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.96 ± 0.02}\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 4.62 ± 0.08\hphantom{*}\hphantom{*} & \textbf{3.43 ± 0.01}** & 0.22 ± 0.00** & 13.11 ± 0.33\hphantom{*}\hphantom{*} & 0.02 ± 0.00\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 4.49 ± 0.07\hphantom{*}\hphantom{*} & 4.16 ± 0.05\hphantom{*}\hphantom{*} & 0.83 ± 0.02\hphantom{*}\hphantom{*} & 6.89 ± 0.29\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.96 ± 0.02}\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 4.47 ± 0.07\hphantom{*}\hphantom{*} & 4.17 ± 0.05\hphantom{*}\hphantom{*} & 0.78 ± 0.02*\hphantom{*} & 6.99 ± 0.28\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.95 ± 0.02\hphantom{*}\hphantom{*}\\

 & REVISE & 4.78 ± 0.09\hphantom{*}\hphantom{*} & 3.85 ± 0.06** & \textbf{0.20 ± 0.00}** & 16.71 ± 0.46\hphantom{*}\hphantom{*} & 0.03 ± 0.01\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 4.84 ± 0.07\hphantom{*}\hphantom{*} & 4.52 ± 0.06\hphantom{*}\hphantom{*} & 0.26 ± 0.02** & \textbf{3.76 ± 0.06}** & \textbf{0.71 ± 0.01}** & 0.44 ± 0.02\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 4.49 ± 0.06\hphantom{*}\hphantom{*} & 4.17 ± 0.05\hphantom{*}\hphantom{*} & 0.80 ± 0.02\hphantom{*}\hphantom{*} & 6.91 ± 0.29\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.95 ± 0.02\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.35 ± 0.00\hphantom{*}\hphantom{*} & 4.59 ± 0.01** & 23.75 ± 0.97\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.46 ± 0.00\hphantom{*}\hphantom{*} & 4.50 ± 0.00** & 160.43 ± 1.31\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00** & 0.31 ± 0.00** & 4.51 ± 0.00** & 196.62 ± 3.62\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.29 ± 0.00}** & 3.82 ± 0.14** & 239.71 ± 6.72\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.96 ± 0.02\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00** & \textbf{0.73 ± 0.15}** & \textbf{7.01 ± 0.18}** & \textbf{0.99 ± 0.00}** & 0.16 ± 0.03\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash JEM} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.35 ± 0.00\hphantom{*}\hphantom{*} & 4.62 ± 0.01\hphantom{*}\hphantom{*} & 22.90 ± 0.99\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 2.44 ± 0.01** & 35.89 ± 1.47\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.45 ± 0.00\hphantom{*}\hphantom{*} & 1.62 ± 0.01** & 157.21 ± 1.17\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.24 ± 0.00** & 0.30 ± 0.00** & 1.58 ± 0.01** & 193.39 ± 2.21\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00** & \textbf{0.29 ± 0.00}** & 1.75 ± 0.09** & 233.72 ± 3.16\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.96 ± 0.02\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00** & \textbf{0.14 ± 0.04}** & \textbf{7.82 ± 0.07}** & \textbf{0.99 ± 0.00}** & 0.06 ± 0.01\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 2.53 ± 0.01\hphantom{*}\hphantom{*} & 34.89 ± 1.45\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 8.62 ± 0.09\hphantom{*}\hphantom{*} & 46.71 ± 1.28\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.39 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.01 ± 0.03}** & 121.18 ± 1.95\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & \textbf{1.00 ± 0.00}**\\

 & ECCCo+ & 0.25 ± 0.00** & 0.31 ± 0.00** & 0.16 ± 0.10** & 173.48 ± 1.80\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00** & \textbf{0.30 ± 0.00}** & 2.08 ± 0.21** & 228.22 ± 3.77\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.85 ± 0.04\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 0.06 ± 0.06** & \textbf{8.91 ± 0.08}** & \textbf{0.98 ± 0.00}** & 0.01 ± 0.01\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash LeNet-5} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 8.69 ± 0.06\hphantom{*}\hphantom{*} & 45.50 ± 1.26\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.35 ± 0.00\hphantom{*}\hphantom{*} & 1.08 ± 0.00** & 41.48 ± 1.47\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.24 ± 0.00** & 0.42 ± 0.00\hphantom{*}\hphantom{*} & 0.86 ± 0.00** & 131.37 ± 1.79\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00*\hphantom{*} & 0.31 ± 0.00** & 0.86 ± 0.00** & 175.89 ± 2.75\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.30 ± 0.00}** & 0.68 ± 0.04** & 224.01 ± 3.66\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.86 ± 0.02\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00** & \textbf{0.04 ± 0.02}** & \textbf{8.18 ± 0.16}** & \textbf{0.99 ± 0.00}** & 0.04 ± 0.02\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash MLP} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 1.16 ± 0.00\hphantom{*}\hphantom{*} & 39.80 ± 1.44\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.00 ± 0.00}\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 0.61 ± 0.01** & 45.56 ± 1.46\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.24 ± 0.00** & 0.40 ± 0.00\hphantom{*}\hphantom{*} & 0.33 ± 0.00** & 116.67 ± 1.95\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & \textbf{1.00 ± 0.00}**\\

 & ECCCo+ & 0.25 ± 0.00** & 0.30 ± 0.00** & 0.34 ± 0.00** & 174.80 ± 3.42\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.30 ± 0.00}** & 0.33 ± 0.03** & 224.93 ± 3.99\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.87 ± 0.04\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.01 ± 0.01}** & \textbf{8.38 ± 0.11}** & \textbf{0.99 ± 0.00}** & 0.02 ± 0.01\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 0.65 ± 0.01\hphantom{*}\hphantom{*} & 43.98 ± 1.41\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.99 ± 0.01\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.40 ± 0.00\hphantom{*}\hphantom{*} & 4.15 ± 0.10\hphantom{*}\hphantom{*} & 31.58 ± 1.34\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.84 ± 0.02*\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.43 ± 0.00\hphantom{*}\hphantom{*} & 4.56 ± 0.02\hphantom{*}\hphantom{*} & 79.06 ± 1.35\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & \textbf{1.00 ± 0.00}**\\

 & ECCCo+ & 0.25 ± 0.00** & 0.38 ± 0.00** & 2.98 ± 0.15** & 184.42 ± 4.53\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.62 ± 0.03\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.37 ± 0.00}** & \textbf{0.74 ± 0.17}** & 196.14 ± 4.92\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.16 ± 0.04\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.40 ± 0.00*\hphantom{*} & 0.88 ± 0.13** & \textbf{8.21 ± 0.10}** & \textbf{0.99 ± 0.00}** & 0.18 ± 0.03\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash JEM} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.40 ± 0.00\hphantom{*}\hphantom{*} & 4.07 ± 0.11\hphantom{*}\hphantom{*} & 29.91 ± 1.30\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.81 ± 0.02\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.40 ± 0.00\hphantom{*}\hphantom{*} & 0.79 ± 0.10\hphantom{*}\hphantom{*} & 40.74 ± 1.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.26 ± 0.04*\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.42 ± 0.00\hphantom{*}\hphantom{*} & 2.68 ± 0.04\hphantom{*}\hphantom{*} & 112.32 ± 2.27\hphantom{*}\hphantom{*} & 0.00 ± 0.00*\hphantom{*} & \textbf{0.91 ± 0.02}**\\

 & ECCCo+ & 0.25 ± 0.00** & 0.37 ± 0.00** & 1.61 ± 0.13\hphantom{*}\hphantom{*} & 193.58 ± 3.17\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.55 ± 0.04**\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.37 ± 0.00}** & 0.46 ± 0.12*\hphantom{*} & 219.25 ± 4.89\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.15 ± 0.03\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.23 ± 0.06}** & \textbf{8.93 ± 0.12}** & \textbf{0.99 ± 0.00}** & 0.08 ± 0.02\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*} & 0.65 ± 0.09\hphantom{*}\hphantom{*} & 36.91 ± 1.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.22 ± 0.03\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.40 ± 0.00\hphantom{*}\hphantom{*} & 0.83 ± 0.08\hphantom{*}\hphantom{*} & 30.24 ± 0.90\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.24 ± 0.02*\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.42 ± 0.00\hphantom{*}\hphantom{*} & 2.60 ± 0.07\hphantom{*}\hphantom{*} & 94.33 ± 1.90\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & \textbf{0.93 ± 0.02}**\\

 & ECCCo+ & 0.25 ± 0.00** & 0.38 ± 0.00** & 1.79 ± 0.16\hphantom{*}\hphantom{*} & 173.75 ± 2.75\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.59 ± 0.05**\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.38 ± 0.00}** & 0.32 ± 0.07** & 189.62 ± 3.95\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.10 ± 0.02\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.39 ± 0.00*\hphantom{*} & \textbf{0.19 ± 0.07}** & \textbf{8.59 ± 0.14}** & \textbf{0.97 ± 0.00}** & 0.06 ± 0.02\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash LeNet-5} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.40 ± 0.00\hphantom{*}\hphantom{*} & 0.70 ± 0.05\hphantom{*}\hphantom{*} & 27.66 ± 0.88\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.20 ± 0.01\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.40 ± 0.00\hphantom{*}\hphantom{*} & 1.68 ± 0.10\hphantom{*}\hphantom{*} & 42.02 ± 1.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.47 ± 0.03**\\

 & ECCCo & 0.24 ± 0.00** & 0.42 ± 0.00\hphantom{*}\hphantom{*} & 2.89 ± 0.02\hphantom{*}\hphantom{*} & 112.70 ± 1.67\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & \textbf{0.99 ± 0.01}**\\

 & ECCCo+ & 0.25 ± 0.00** & 0.37 ± 0.00** & 2.21 ± 0.08\hphantom{*}\hphantom{*} & 189.26 ± 3.80\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.71 ± 0.03**\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.37 ± 0.00}** & 0.45 ± 0.09** & 202.31 ± 5.63\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.15 ± 0.03\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.40 ± 0.00*\hphantom{*} & \textbf{0.29 ± 0.09}** & \textbf{8.61 ± 0.12}** & \textbf{0.99 ± 0.00}** & 0.09 ± 0.03\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash MLP} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.40 ± 0.00\hphantom{*}\hphantom{*} & 1.52 ± 0.11\hphantom{*}\hphantom{*} & 38.73 ± 1.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.42 ± 0.03\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.39 ± 0.00\hphantom{*}\hphantom{*} & 0.66 ± 0.12\hphantom{*}\hphantom{*} & 36.10 ± 1.54\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.24 ± 0.04*\hphantom{*}\\

 & ECCCo & 0.24 ± 0.00** & 0.41 ± 0.00\hphantom{*}\hphantom{*} & 1.91 ± 0.04\hphantom{*}\hphantom{*} & 116.23 ± 2.62\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & \textbf{0.92 ± 0.02}**\\

 & ECCCo+ & 0.25 ± 0.00** & \textbf{0.37 ± 0.00}** & 1.61 ± 0.08\hphantom{*}\hphantom{*} & 188.33 ± 3.71\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.71 ± 0.04**\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.37 ± 0.00** & 0.37 ± 0.05** & 198.52 ± 6.17\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.14 ± 0.03\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.11 ± 0.04}** & \textbf{8.81 ± 0.11}** & \textbf{0.99 ± 0.00}** & 0.05 ± 0.02\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.39 ± 0.00\hphantom{*}\hphantom{*} & 0.52 ± 0.04\hphantom{*}\hphantom{*} & 31.82 ± 1.47\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.19 ± 0.01\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & 0.06 ± 0.01** & \textbf{0.16 ± 0.02}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.93 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.06 ± 0.01}** & 0.16 ± 0.02** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.93 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.09 ± 0.01** & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.88 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.19 ± 0.01** & 0.19 ± 0.01** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.85 ± 0.01** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.19 ± 0.01** & 0.19 ± 0.01** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.85 ± 0.01** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.88 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.24 ± 0.02\hphantom{*}\hphantom{*} & 0.17 ± 0.00** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.42 ± 0.02}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 0.29 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.40 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM} & Wachter & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.88 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.02 ± 0.00}** & 0.15 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.98 ± 0.02*\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.02 ± 0.00** & 0.15 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.98 ± 0.02*\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.05 ± 0.00** & 0.08 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.01 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.12 ± 0.01** & 0.07 ± 0.00** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.97 ± 0.02** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.12 ± 0.01** & \textbf{0.07 ± 0.00}** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.97 ± 0.02** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.15 ± 0.01\hphantom{*}\hphantom{*} & 0.08 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.01 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.01\hphantom{*}\hphantom{*} & 0.17 ± 0.00\hphantom{*}\hphantom{*} & 0.45 ± 0.08\hphantom{*}\hphantom{*} & \textbf{0.42 ± 0.02}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.20 ± 0.01\hphantom{*}\hphantom{*} & 0.27 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.38 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 0.08 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.01 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.12 ± 0.00** & \textbf{0.06 ± 0.00}** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.91 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.12 ± 0.00}** & 0.06 ± 0.00** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.90 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.16 ± 0.00** & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.62 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.17 ± 0.00** & 0.31 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.44 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.17 ± 0.00** & 0.31 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.44 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.46 ± 0.00\hphantom{*}\hphantom{*} & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.62 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.50 ± 0.00\hphantom{*}\hphantom{*} & 0.18 ± 0.00\hphantom{*}\hphantom{*} & 0.97 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.41 ± 0.02}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.48 ± 0.00\hphantom{*}\hphantom{*} & 0.31 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.70 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.46 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP} & Wachter & 0.46 ± 0.00\hphantom{*}\hphantom{*} & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.62 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.12 ± 0.00}** & 0.06 ± 0.00** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.91 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.12 ± 0.00** & \textbf{0.06 ± 0.00}** & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.91 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.16 ± 0.00** & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.65 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.17 ± 0.00** & 0.31 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.44 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.17 ± 0.00** & 0.31 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 1.44 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.45 ± 0.00\hphantom{*}\hphantom{*} & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.65 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.50 ± 0.00\hphantom{*}\hphantom{*} & 0.18 ± 0.00\hphantom{*}\hphantom{*} & 0.98 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.42 ± 0.02}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.48 ± 0.00\hphantom{*}\hphantom{*} & 0.32 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.73 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.42 ± 0.02}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 0.45 ± 0.00\hphantom{*}\hphantom{*} & 0.07 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}\hphantom{*}\hphantom{*} & 0.65 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & 0.24 ± 0.01** & 0.33 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.50 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.24 ± 0.02** & 0.33 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.50 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.25 ± 0.02** & 0.33 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.50 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.61 ± 0.05\hphantom{*}\hphantom{*} & 0.33 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.62 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.60 ± 0.05\hphantom{*}\hphantom{*} & 0.33 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.62 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.62 ± 0.04\hphantom{*}\hphantom{*} & 0.33 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.50 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & \textbf{0.12 ± 0.02}** & 0.43 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.27 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.49 ± 0.02** & \textbf{0.29 ± 0.00}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.48 ± 0.01}** & \textbf{0.41 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM} & Wachter & 0.63 ± 0.05\hphantom{*}\hphantom{*} & 0.33 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.50 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.19 ± 0.01** & 0.30 ± 0.01\hphantom{*}\hphantom{*} & 0.01 ± 0.01** & \textbf{0.56 ± 0.02}\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.19 ± 0.01** & 0.30 ± 0.01\hphantom{*}\hphantom{*} & 0.02 ± 0.01\hphantom{*}\hphantom{*} & 0.56 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.20 ± 0.01** & 0.30 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 0.56 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.45 ± 0.04*\hphantom{*} & 0.35 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 0.69 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.46 ± 0.03*\hphantom{*} & 0.35 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 0.69 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.48 ± 0.03\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 0.56 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & \textbf{0.05 ± 0.00}** & 0.43 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 1.26 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.45 ± 0.02*\hphantom{*} & \textbf{0.26 ± 0.00}** & \textbf{0.00 ± 0.00}** & 0.58 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.38 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 0.49 ± 0.04\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & 0.02 ± 0.01\hphantom{*}\hphantom{*} & 0.56 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.29 ± 0.01** & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.01 ± 0.00** & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.29 ± 0.01** & 0.28 ± 0.00\hphantom{*}\hphantom{*} & 0.02 ± 0.01** & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.30 ± 0.01** & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.01 ± 0.01** & 0.57 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.71 ± 0.04*\hphantom{*} & 0.56 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 1.38 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.71 ± 0.04*\hphantom{*} & 0.56 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 1.38 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.77 ± 0.02\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.01 ± 0.01** & 0.57 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & \textbf{0.01 ± 0.00}** & 0.43 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 1.27 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.78 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.25 ± 0.00}** & \textbf{0.00 ± 0.00}** & \textbf{0.55 ± 0.01}** & \textbf{0.39 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP} & Wachter & 0.77 ± 0.02\hphantom{*}\hphantom{*} & 0.29 ± 0.00\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.29 ± 0.01** & 0.27 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.29 ± 0.01** & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.30 ± 0.01** & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.71 ± 0.04*\hphantom{*} & 0.57 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.38 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.71 ± 0.04*\hphantom{*} & 0.57 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.38 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.77 ± 0.02\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & \textbf{0.01 ± 0.00}** & 0.43 ± 0.00\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.26 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.78 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.25 ± 0.00}** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.58 ± 0.01}\hphantom{*}\hphantom{*} & \textbf{0.38 ± 0.02}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 0.77 ± 0.02\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 0.58 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & 0.29 ± 0.02** & 0.42 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.03\hphantom{*}\hphantom{*} & 1.02 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.29 ± 0.02}** & 0.42 ± 0.04\hphantom{*}\hphantom{*} & 0.15 ± 0.03\hphantom{*}\hphantom{*} & \textbf{1.02 ± 0.03}\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.30 ± 0.02** & 0.42 ± 0.04\hphantom{*}\hphantom{*} & 0.13 ± 0.03\hphantom{*}\hphantom{*} & 1.03 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.55 ± 0.06** & 0.15 ± 0.01** & \textbf{0.01 ± 0.01}** & 1.28 ± 0.04\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.57 ± 0.05** & \textbf{0.15 ± 0.01}** & 0.01 ± 0.01** & 1.28 ± 0.04\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.69 ± 0.04\hphantom{*}\hphantom{*} & 0.42 ± 0.04\hphantom{*}\hphantom{*} & 0.13 ± 0.03\hphantom{*}\hphantom{*} & 1.03 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.54 ± 0.05** & 0.27 ± 0.01** & 0.14 ± 0.05\hphantom{*}\hphantom{*} & 1.42 ± 0.13\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.72 ± 0.05\hphantom{*}\hphantom{*} & 0.46 ± 0.04\hphantom{*}\hphantom{*} & 0.19 ± 0.02\hphantom{*}\hphantom{*} & 1.12 ± 0.03\hphantom{*}\hphantom{*} & \textbf{0.06 ± 0.02}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM} & Wachter & 0.69 ± 0.05\hphantom{*}\hphantom{*} & 0.42 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.03\hphantom{*}\hphantom{*} & 1.02 ± 0.03\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.26 ± 0.01** & 0.18 ± 0.01\hphantom{*}\hphantom{*} & 0.02 ± 0.01\hphantom{*}\hphantom{*} & 1.04 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.26 ± 0.02}** & 0.18 ± 0.01\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 1.03 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.26 ± 0.01** & 0.18 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00*\hphantom{*} & 1.03 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.47 ± 0.03** & 0.13 ± 0.00** & \textbf{0.00 ± 0.00}** & 1.50 ± 0.04\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 0.46 ± 0.04** & \textbf{0.13 ± 0.00}** & \textbf{0.00 ± 0.00}** & 1.50 ± 0.04\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 0.67 ± 0.02\hphantom{*}\hphantom{*} & 0.18 ± 0.01\hphantom{*}\hphantom{*} & 0.00 ± 0.00*\hphantom{*} & 1.03 ± 0.02\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.66 ± 0.03\hphantom{*}\hphantom{*} & 0.27 ± 0.01\hphantom{*}\hphantom{*} & 0.44 ± 0.05\hphantom{*}\hphantom{*} & 1.37 ± 0.10\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.51 ± 0.03** & 0.24 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 1.81 ± 0.03\hphantom{*}\hphantom{*} & \textbf{0.05 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 0.67 ± 0.03\hphantom{*}\hphantom{*} & 0.18 ± 0.01\hphantom{*}\hphantom{*} & 0.01 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.03 ± 0.02}\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.45 ± 0.02}** & 0.34 ± 0.02\hphantom{*}\hphantom{*} & 0.30 ± 0.02\hphantom{*}\hphantom{*} & 1.49 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.45 ± 0.03** & 0.35 ± 0.02\hphantom{*}\hphantom{*} & 0.31 ± 0.02\hphantom{*}\hphantom{*} & 1.48 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.46 ± 0.02** & 0.35 ± 0.02\hphantom{*}\hphantom{*} & 0.30 ± 0.02\hphantom{*}\hphantom{*} & 1.49 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.33 ± 0.06** & 0.59 ± 0.03\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 2.84 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 1.32 ± 0.09*\hphantom{*} & 0.59 ± 0.03\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 2.84 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 1.50 ± 0.04\hphantom{*}\hphantom{*} & 0.35 ± 0.02\hphantom{*}\hphantom{*} & 0.30 ± 0.02\hphantom{*}\hphantom{*} & 1.49 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 1.50 ± 0.06\hphantom{*}\hphantom{*} & \textbf{0.26 ± 0.01}** & 0.30 ± 0.03\hphantom{*}\hphantom{*} & 1.20 ± 0.07** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 1.59 ± 0.06\hphantom{*}\hphantom{*} & 0.38 ± 0.03\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & \textbf{0.78 ± 0.02}** & \textbf{0.21 ± 0.03}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP} & Wachter & 1.50 ± 0.04\hphantom{*}\hphantom{*} & 0.35 ± 0.02\hphantom{*}\hphantom{*} & 0.30 ± 0.02\hphantom{*}\hphantom{*} & 1.48 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.44 ± 0.02** & 0.28 ± 0.02\hphantom{*}\hphantom{*} & 0.22 ± 0.02\hphantom{*}\hphantom{*} & 1.43 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.44 ± 0.02}** & 0.28 ± 0.02\hphantom{*}\hphantom{*} & 0.24 ± 0.03\hphantom{*}\hphantom{*} & 1.43 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.46 ± 0.02** & 0.28 ± 0.02\hphantom{*}\hphantom{*} & 0.22 ± 0.02*\hphantom{*} & 1.42 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.24 ± 0.07** & 0.56 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 2.81 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 1.23 ± 0.09** & 0.56 ± 0.02\hphantom{*}\hphantom{*} & \textbf{0.00 ± 0.00}** & 2.81 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 1.50 ± 0.03\hphantom{*}\hphantom{*} & 0.28 ± 0.02\hphantom{*}\hphantom{*} & 0.22 ± 0.02*\hphantom{*} & 1.42 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 1.59 ± 0.06\hphantom{*}\hphantom{*} & \textbf{0.25 ± 0.01}** & 0.32 ± 0.03\hphantom{*}\hphantom{*} & 1.23 ± 0.07** & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 1.61 ± 0.06\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 0.03 ± 0.01** & \textbf{0.75 ± 0.02}** & \textbf{0.26 ± 0.03}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-9}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 1.51 ± 0.04\hphantom{*}\hphantom{*} & 0.29 ± 0.02\hphantom{*}\hphantom{*} & 0.24 ± 0.02\hphantom{*}\hphantom{*} & 1.42 ± 0.08\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & 0.98 ± 0.05** & 0.99 ± 0.09\hphantom{*}\hphantom{*} & 0.25 ± 0.02\hphantom{*}\hphantom{*} & 1.20 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.97 ± 0.05}** & 0.99 ± 0.09\hphantom{*}\hphantom{*} & 0.26 ± 0.02\hphantom{*}\hphantom{*} & 1.15 ± 0.06\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.00 ± 0.05** & 1.02 ± 0.09\hphantom{*}\hphantom{*} & 0.25 ± 0.01\hphantom{*}\hphantom{*} & 1.10 ± 0.07\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.93 ± 0.13*\hphantom{*} & 0.77 ± 0.07** & \textbf{0.18 ± 0.00}** & 2.05 ± 0.16\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 1.83 ± 0.12** & 0.69 ± 0.04** & 0.19 ± 0.00** & 3.27 ± 0.18\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 1.95 ± 0.15*\hphantom{*} & 0.77 ± 0.07** & 0.18 ± 0.00** & 2.03 ± 0.16\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 2.11 ± 0.11\hphantom{*}\hphantom{*} & 1.02 ± 0.09\hphantom{*}\hphantom{*} & 0.25 ± 0.01\hphantom{*}\hphantom{*} & 1.10 ± 0.07\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 1.87 ± 0.16*\hphantom{*} & \textbf{0.58 ± 0.04}** & 0.31 ± 0.06\hphantom{*}\hphantom{*} & 5.50 ± 0.39\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 2.03 ± 0.12\hphantom{*}\hphantom{*} & 1.10 ± 0.08\hphantom{*}\hphantom{*} & 0.21 ± 0.01** & 2.81 ± 0.08\hphantom{*}\hphantom{*} & \textbf{0.29 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM} & Wachter & 2.12 ± 0.11\hphantom{*}\hphantom{*} & 1.02 ± 0.09\hphantom{*}\hphantom{*} & 0.26 ± 0.02\hphantom{*}\hphantom{*} & \textbf{1.05 ± 0.07}\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 0.89 ± 0.04** & 0.98 ± 0.08\hphantom{*}\hphantom{*} & 0.13 ± 0.00** & 1.37 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{0.89 ± 0.05}** & 0.98 ± 0.08\hphantom{*}\hphantom{*} & 0.14 ± 0.00*\hphantom{*} & 1.33 ± 0.07\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.92 ± 0.05** & 0.99 ± 0.08\hphantom{*}\hphantom{*} & 0.14 ± 0.00*\hphantom{*} & 1.27 ± 0.07\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.40 ± 0.08** & 0.69 ± 0.05** & 0.11 ± 0.00** & 2.27 ± 0.10\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 1.28 ± 0.08** & 0.60 ± 0.04** & 0.11 ± 0.00** & 3.39 ± 0.14\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 1.39 ± 0.08** & 0.69 ± 0.05** & 0.11 ± 0.00** & 2.23 ± 0.10\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 1.70 ± 0.09\hphantom{*}\hphantom{*} & 0.99 ± 0.08\hphantom{*}\hphantom{*} & 0.14 ± 0.00*\hphantom{*} & 1.27 ± 0.07\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 1.39 ± 0.15** & \textbf{0.59 ± 0.04}** & 0.25 ± 0.07\hphantom{*}\hphantom{*} & 5.37 ± 0.52\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 1.59 ± 0.10*\hphantom{*} & 1.10 ± 0.06\hphantom{*}\hphantom{*} & \textbf{0.09 ± 0.00}** & 3.07 ± 0.10\hphantom{*}\hphantom{*} & \textbf{0.31 ± 0.02}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 1.71 ± 0.09\hphantom{*}\hphantom{*} & 0.99 ± 0.08\hphantom{*}\hphantom{*} & 0.14 ± 0.00\hphantom{*}\hphantom{*} & \textbf{1.23 ± 0.07}\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{1.22 ± 0.04}** & 1.18 ± 0.09\hphantom{*}\hphantom{*} & 0.17 ± 0.01*\hphantom{*} & 1.37 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 1.23 ± 0.04** & 1.18 ± 0.09\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 1.34 ± 0.10\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.25 ± 0.04** & 1.19 ± 0.09\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 1.26 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 3.81 ± 0.10*\hphantom{*} & 2.31 ± 0.09\hphantom{*}\hphantom{*} & \textbf{0.14 ± 0.01}** & 6.20 ± 0.14\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 3.93 ± 0.10\hphantom{*}\hphantom{*} & 1.30 ± 0.08\hphantom{*}\hphantom{*} & 0.16 ± 0.01*\hphantom{*} & 4.65 ± 0.16\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 3.80 ± 0.11*\hphantom{*} & 2.31 ± 0.09\hphantom{*}\hphantom{*} & 0.14 ± 0.01** & 6.17 ± 0.14\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 3.98 ± 0.08\hphantom{*}\hphantom{*} & 1.19 ± 0.09\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 1.26 ± 0.09\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 3.88 ± 0.08*\hphantom{*} & \textbf{0.58 ± 0.03}** & 0.20 ± 0.04\hphantom{*}\hphantom{*} & 5.38 ± 0.36\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 3.99 ± 0.08\hphantom{*}\hphantom{*} & 1.15 ± 0.09\hphantom{*}\hphantom{*} & 0.15 ± 0.01** & 1.58 ± 0.09\hphantom{*}\hphantom{*} & \textbf{0.49 ± 0.02}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP} & Wachter & 3.98 ± 0.07\hphantom{*}\hphantom{*} & 1.19 ± 0.09\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.23 ± 0.09}\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 1.22 ± 0.04** & 1.13 ± 0.12\hphantom{*}\hphantom{*} & 0.13 ± 0.01** & 1.20 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{1.22 ± 0.03}** & 1.13 ± 0.12\hphantom{*}\hphantom{*} & 0.15 ± 0.01\hphantom{*}\hphantom{*} & 1.17 ± 0.07\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.24 ± 0.04** & 1.12 ± 0.12\hphantom{*}\hphantom{*} & 0.14 ± 0.01** & 1.07 ± 0.06\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 3.69 ± 0.08** & 1.94 ± 0.13\hphantom{*}\hphantom{*} & \textbf{0.09 ± 0.01}** & 4.76 ± 0.13\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 3.88 ± 0.07** & 1.20 ± 0.09\hphantom{*}\hphantom{*} & 0.15 ± 0.02\hphantom{*}\hphantom{*} & 4.23 ± 0.14\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 3.70 ± 0.08** & 1.94 ± 0.13\hphantom{*}\hphantom{*} & 0.10 ± 0.01** & 4.76 ± 0.13\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 4.03 ± 0.07\hphantom{*}\hphantom{*} & 1.12 ± 0.12\hphantom{*}\hphantom{*} & 0.14 ± 0.01** & 1.07 ± 0.06\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 3.96 ± 0.07*\hphantom{*} & \textbf{0.58 ± 0.03}** & 0.17 ± 0.03\hphantom{*}\hphantom{*} & 5.45 ± 0.37\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 4.00 ± 0.06\hphantom{*}\hphantom{*} & 1.15 ± 0.12\hphantom{*}\hphantom{*} & 0.10 ± 0.01** & 1.55 ± 0.08\hphantom{*}\hphantom{*} & \textbf{0.58 ± 0.02}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 4.04 ± 0.07\hphantom{*}\hphantom{*} & 1.13 ± 0.12\hphantom{*}\hphantom{*} & 0.16 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.04 ± 0.06}\hphantom{*}\hphantom{*} & 0.01 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & \textbf{0.92 ± 0.04}** & 0.94 ± 0.09\hphantom{*}\hphantom{*} & 0.30 ± 0.01** & 1.02 ± 0.04\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.93 ± 0.04** & 0.93 ± 0.09\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 0.94 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.95 ± 0.04** & 0.93 ± 0.10\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 0.88 ± 0.03\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.78 ± 0.10\hphantom{*}\hphantom{*} & 0.86 ± 0.09\hphantom{*}\hphantom{*} & 0.35 ± 0.01\hphantom{*}\hphantom{*} & 1.13 ± 0.05\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 1.65 ± 0.10** & 0.73 ± 0.05** & 0.35 ± 0.01\hphantom{*}\hphantom{*} & 2.58 ± 0.11\hphantom{*}\hphantom{*} & 0.09 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 1.79 ± 0.10\hphantom{*}\hphantom{*} & 0.85 ± 0.09\hphantom{*}\hphantom{*} & 0.36 ± 0.01\hphantom{*}\hphantom{*} & 1.06 ± 0.05\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 1.84 ± 0.10\hphantom{*}\hphantom{*} & 0.93 ± 0.10\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 0.88 ± 0.03\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 1.66 ± 0.13*\hphantom{*} & \textbf{0.63 ± 0.04}** & 0.34 ± 0.08\hphantom{*}\hphantom{*} & 4.42 ± 0.30\hphantom{*}\hphantom{*} & 0.03 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 1.87 ± 0.09\hphantom{*}\hphantom{*} & 1.19 ± 0.07\hphantom{*}\hphantom{*} & \textbf{0.26 ± 0.01}** & 1.90 ± 0.05\hphantom{*}\hphantom{*} & \textbf{0.46 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM} & Wachter & 1.85 ± 0.11\hphantom{*}\hphantom{*} & 0.91 ± 0.10\hphantom{*}\hphantom{*} & 0.33 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.80 ± 0.03}\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.85 ± 0.04}** & 0.98 ± 0.10\hphantom{*}\hphantom{*} & 0.31 ± 0.01** & 1.10 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 0.86 ± 0.05** & 0.97 ± 0.10\hphantom{*}\hphantom{*} & 0.32 ± 0.01*\hphantom{*} & 1.03 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 0.87 ± 0.04** & 0.97 ± 0.10\hphantom{*}\hphantom{*} & 0.32 ± 0.01** & 0.98 ± 0.03\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 1.20 ± 0.06*\hphantom{*} & 0.78 ± 0.07** & 0.38 ± 0.01\hphantom{*}\hphantom{*} & 1.10 ± 0.06\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 1.01 ± 0.07** & 0.70 ± 0.07** & 0.37 ± 0.01\hphantom{*}\hphantom{*} & 2.63 ± 0.16\hphantom{*}\hphantom{*} & 0.10 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 1.21 ± 0.07*\hphantom{*} & 0.77 ± 0.07** & 0.39 ± 0.01\hphantom{*}\hphantom{*} & 1.03 ± 0.06\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 1.31 ± 0.07\hphantom{*}\hphantom{*} & 0.97 ± 0.10\hphantom{*}\hphantom{*} & 0.32 ± 0.01** & 0.98 ± 0.03\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 1.01 ± 0.07** & \textbf{0.63 ± 0.04}** & 0.33 ± 0.07\hphantom{*}\hphantom{*} & 4.35 ± 0.36\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 1.34 ± 0.07\hphantom{*}\hphantom{*} & 1.21 ± 0.10\hphantom{*}\hphantom{*} & \textbf{0.26 ± 0.01}** & 2.07 ± 0.05\hphantom{*}\hphantom{*} & \textbf{0.43 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 1.31 ± 0.08\hphantom{*}\hphantom{*} & 0.95 ± 0.10\hphantom{*}\hphantom{*} & 0.33 ± 0.01\hphantom{*}\hphantom{*} & \textbf{0.90 ± 0.03}\hphantom{*}\hphantom{*} & 0.16 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{1.20 ± 0.03}** & 0.98 ± 0.08\hphantom{*}\hphantom{*} & 0.29 ± 0.01*\hphantom{*} & 1.24 ± 0.06\hphantom{*}\hphantom{*} & 0.15 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 1.20 ± 0.03** & 0.97 ± 0.08\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & 1.18 ± 0.06\hphantom{*}\hphantom{*} & 0.15 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.21 ± 0.04** & 0.95 ± 0.08\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.09 ± 0.05\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 3.80 ± 0.07\hphantom{*}\hphantom{*} & 1.63 ± 0.07\hphantom{*}\hphantom{*} & \textbf{0.24 ± 0.01}** & 3.13 ± 0.13\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 3.74 ± 0.08\hphantom{*}\hphantom{*} & 1.10 ± 0.05\hphantom{*}\hphantom{*} & 0.27 ± 0.01** & 3.77 ± 0.11\hphantom{*}\hphantom{*} & 0.10 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 3.81 ± 0.08\hphantom{*}\hphantom{*} & 1.62 ± 0.08\hphantom{*}\hphantom{*} & 0.24 ± 0.01** & 3.10 ± 0.13\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 3.79 ± 0.07\hphantom{*}\hphantom{*} & 0.95 ± 0.08\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.09 ± 0.05\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 3.81 ± 0.08\hphantom{*}\hphantom{*} & \textbf{0.63 ± 0.03}** & 0.32 ± 0.05\hphantom{*}\hphantom{*} & 4.34 ± 0.34\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 3.83 ± 0.07\hphantom{*}\hphantom{*} & 1.07 ± 0.07\hphantom{*}\hphantom{*} & 0.30 ± 0.02\hphantom{*}\hphantom{*} & 1.51 ± 0.06\hphantom{*}\hphantom{*} & \textbf{0.50 ± 0.02}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP} & Wachter & 3.82 ± 0.07\hphantom{*}\hphantom{*} & 0.94 ± 0.08\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.03 ± 0.05}\hphantom{*}\hphantom{*} & 0.15 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{1.21 ± 0.03}** & 1.01 ± 0.08\hphantom{*}\hphantom{*} & 0.30 ± 0.01** & 1.30 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 1.21 ± 0.02** & 0.99 ± 0.08\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 1.23 ± 0.05\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.23 ± 0.03** & 0.97 ± 0.08\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 1.11 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 3.84 ± 0.07** & 2.13 ± 0.08\hphantom{*}\hphantom{*} & \textbf{0.23 ± 0.01}** & 4.24 ± 0.08\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 3.79 ± 0.05** & 1.81 ± 0.05\hphantom{*}\hphantom{*} & 0.30 ± 0.01*\hphantom{*} & 5.29 ± 0.11\hphantom{*}\hphantom{*} & 0.10 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 3.85 ± 0.07** & 2.13 ± 0.08\hphantom{*}\hphantom{*} & 0.23 ± 0.01** & 4.20 ± 0.08\hphantom{*}\hphantom{*} & 0.13 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 4.08 ± 0.06\hphantom{*}\hphantom{*} & 0.97 ± 0.08\hphantom{*}\hphantom{*} & 0.31 ± 0.01*\hphantom{*} & 1.11 ± 0.04\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 4.09 ± 0.07\hphantom{*}\hphantom{*} & \textbf{0.63 ± 0.02}** & 0.33 ± 0.06\hphantom{*}\hphantom{*} & 4.45 ± 0.44\hphantom{*}\hphantom{*} & 0.04 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 4.04 ± 0.08\hphantom{*}\hphantom{*} & 1.21 ± 0.08\hphantom{*}\hphantom{*} & 0.30 ± 0.01*\hphantom{*} & 1.68 ± 0.06\hphantom{*}\hphantom{*} & \textbf{0.56 ± 0.02}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 4.10 ± 0.07\hphantom{*}\hphantom{*} & 0.95 ± 0.08\hphantom{*}\hphantom{*} & 0.32 ± 0.01\hphantom{*}\hphantom{*} & \textbf{1.04 ± 0.04}\hphantom{*}\hphantom{*} & 0.14 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & 1.69 ± 0.03** & 5.16 ± 0.07\hphantom{*}\hphantom{*} & 0.59 ± 0.00** & 3.04 ± 0.20\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{1.69 ± 0.03}** & 5.16 ± 0.07\hphantom{*}\hphantom{*} & 0.60 ± 0.00\hphantom{*}\hphantom{*} & 2.96 ± 0.19\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.70 ± 0.04** & 5.18 ± 0.08\hphantom{*}\hphantom{*} & 0.59 ± 0.00** & 3.02 ± 0.19\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 4.48 ± 0.09*\hphantom{*} & 5.07 ± 0.07*\hphantom{*} & 0.60 ± 0.01\hphantom{*}\hphantom{*} & 3.63 ± 0.28\hphantom{*}\hphantom{*} & 0.27 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 4.85 ± 0.10\hphantom{*}\hphantom{*} & 3.76 ± 0.10** & 0.55 ± 0.01** & 12.77 ± 0.40\hphantom{*}\hphantom{*} & 0.08 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 4.48 ± 0.10\hphantom{*}\hphantom{*} & 5.07 ± 0.07*\hphantom{*} & 0.62 ± 0.01\hphantom{*}\hphantom{*} & 3.58 ± 0.28\hphantom{*}\hphantom{*} & 0.27 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 4.55 ± 0.09\hphantom{*}\hphantom{*} & 5.18 ± 0.08\hphantom{*}\hphantom{*} & 0.59 ± 0.00** & 3.02 ± 0.19\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 4.73 ± 0.16\hphantom{*}\hphantom{*} & \textbf{3.46 ± 0.07}** & \textbf{0.53 ± 0.01}** & 19.21 ± 0.73\hphantom{*}\hphantom{*} & 0.03 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 4.67 ± 0.10\hphantom{*}\hphantom{*} & 5.14 ± 0.08\hphantom{*}\hphantom{*} & 0.59 ± 0.01*\hphantom{*} & \textbf{2.53 ± 0.09}** & \textbf{0.79 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM} & Wachter & 4.57 ± 0.08\hphantom{*}\hphantom{*} & 5.17 ± 0.08\hphantom{*}\hphantom{*} & 0.60 ± 0.00\hphantom{*}\hphantom{*} & 2.95 ± 0.19\hphantom{*}\hphantom{*} & 0.30 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & 1.61 ± 0.04** & 5.07 ± 0.10\hphantom{*}\hphantom{*} & 0.88 ± 0.01** & 3.51 ± 0.19\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & \textbf{1.60 ± 0.04}** & 5.08 ± 0.10\hphantom{*}\hphantom{*} & 0.90 ± 0.01\hphantom{*}\hphantom{*} & 3.44 ± 0.19\hphantom{*}\hphantom{*} & 0.28 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.62 ± 0.04** & 5.09 ± 0.10\hphantom{*}\hphantom{*} & 0.88 ± 0.01** & 3.48 ± 0.19\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 3.80 ± 0.12** & 4.13 ± 0.06** & 0.83 ± 0.01** & 7.28 ± 0.30\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 5.80 ± 0.12\hphantom{*}\hphantom{*} & 3.55 ± 0.09** & 0.60 ± 0.01** & 12.12 ± 0.44\hphantom{*}\hphantom{*} & 0.07 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 3.77 ± 0.14** & 4.13 ± 0.06** & 0.84 ± 0.01** & 7.26 ± 0.30\hphantom{*}\hphantom{*} & 0.17 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 4.24 ± 0.12\hphantom{*}\hphantom{*} & 5.09 ± 0.10\hphantom{*}\hphantom{*} & 0.88 ± 0.01** & 3.48 ± 0.19\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 5.33 ± 0.16\hphantom{*}\hphantom{*} & \textbf{3.45 ± 0.07}** & \textbf{0.52 ± 0.01}** & 17.92 ± 0.89\hphantom{*}\hphantom{*} & 0.03 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 4.59 ± 0.15\hphantom{*}\hphantom{*} & 4.90 ± 0.13*\hphantom{*} & 0.78 ± 0.02** & 3.46 ± 0.10\hphantom{*}\hphantom{*} & \textbf{0.76 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 4.23 ± 0.12\hphantom{*}\hphantom{*} & 5.10 ± 0.10\hphantom{*}\hphantom{*} & 0.90 ± 0.01\hphantom{*}\hphantom{*} & \textbf{3.42 ± 0.19}\hphantom{*}\hphantom{*} & 0.29 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{1.77 ± 0.03}** & 4.61 ± 0.09\hphantom{*}\hphantom{*} & 0.76 ± 0.00*\hphantom{*} & 4.98 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 1.77 ± 0.03** & 4.61 ± 0.09\hphantom{*}\hphantom{*} & 0.77 ± 0.00\hphantom{*}\hphantom{*} & 4.93 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.77 ± 0.03** & 4.63 ± 0.09\hphantom{*}\hphantom{*} & 0.76 ± 0.00*\hphantom{*} & 4.95 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 5.36 ± 0.07\hphantom{*}\hphantom{*} & 4.63 ± 0.09\hphantom{*}\hphantom{*} & 0.81 ± 0.00\hphantom{*}\hphantom{*} & 4.83 ± 0.21\hphantom{*}\hphantom{*} & 0.24 ± 0.01** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 6.51 ± 0.05\hphantom{*}\hphantom{*} & \textbf{3.20 ± 0.04}** & 0.56 ± 0.00** & 10.93 ± 0.48\hphantom{*}\hphantom{*} & 0.04 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 5.35 ± 0.07\hphantom{*}\hphantom{*} & 4.62 ± 0.09\hphantom{*}\hphantom{*} & 0.82 ± 0.00\hphantom{*}\hphantom{*} & 4.78 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01*\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 5.35 ± 0.06\hphantom{*}\hphantom{*} & 4.63 ± 0.09\hphantom{*}\hphantom{*} & 0.76 ± 0.00*\hphantom{*} & 4.95 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 6.53 ± 0.05\hphantom{*}\hphantom{*} & 3.48 ± 0.07** & \textbf{0.52 ± 0.01}** & 16.89 ± 0.68\hphantom{*}\hphantom{*} & 0.03 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 6.10 ± 0.13\hphantom{*}\hphantom{*} & 4.40 ± 0.10** & 0.66 ± 0.02** & \textbf{2.55 ± 0.10}** & \textbf{0.78 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP} & Wachter & 5.35 ± 0.06\hphantom{*}\hphantom{*} & 4.63 ± 0.09\hphantom{*}\hphantom{*} & 0.77 ± 0.00\hphantom{*}\hphantom{*} & 4.90 ± 0.21\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{1.65 ± 0.03}** & 4.12 ± 0.05\hphantom{*}\hphantom{*} & 0.82 ± 0.01** & 6.77 ± 0.30\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no CP) & 1.65 ± 0.03** & 4.12 ± 0.05\hphantom{*}\hphantom{*} & 0.84 ± 0.01\hphantom{*}\hphantom{*} & 6.67 ± 0.31\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo-L1 (no EBM) & 1.66 ± 0.03** & 4.12 ± 0.05\hphantom{*}\hphantom{*} & 0.82 ± 0.01** & 6.72 ± 0.30\hphantom{*}\hphantom{*} & 0.25 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 4.52 ± 0.06\hphantom{*}\hphantom{*} & 4.13 ± 0.05\hphantom{*}\hphantom{*} & 0.85 ± 0.01\hphantom{*}\hphantom{*} & 6.73 ± 0.30\hphantom{*}\hphantom{*} & 0.23 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 6.29 ± 0.07\hphantom{*}\hphantom{*} & \textbf{3.17 ± 0.02}** & 0.57 ± 0.00** & 9.64 ± 0.53\hphantom{*}\hphantom{*} & 0.04 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no CP) & 4.52 ± 0.08\hphantom{*}\hphantom{*} & 4.13 ± 0.05\hphantom{*}\hphantom{*} & 0.86 ± 0.01\hphantom{*}\hphantom{*} & 6.67 ± 0.30\hphantom{*}\hphantom{*} & 0.24 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo (no EBM) & 4.52 ± 0.07\hphantom{*}\hphantom{*} & 4.12 ± 0.05\hphantom{*}\hphantom{*} & 0.82 ± 0.01** & 6.72 ± 0.30\hphantom{*}\hphantom{*} & 0.25 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 6.37 ± 0.06\hphantom{*}\hphantom{*} & 3.47 ± 0.06** & \textbf{0.52 ± 0.01}** & 15.78 ± 0.82\hphantom{*}\hphantom{*} & 0.03 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 6.24 ± 0.21\hphantom{*}\hphantom{*} & 4.10 ± 0.08\hphantom{*}\hphantom{*} & 0.59 ± 0.02** & \textbf{2.90 ± 0.10}** & \textbf{0.81 ± 0.01}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-10}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 4.54 ± 0.07\hphantom{*}\hphantom{*} & 4.12 ± 0.05\hphantom{*}\hphantom{*} & 0.84 ± 0.01\hphantom{*}\hphantom{*} & 6.63 ± 0.30\hphantom{*}\hphantom{*} & 0.25 ± 0.01\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.35 ± 0.00\hphantom{*}\hphantom{*} & 4.59 ± 0.01** & 23.75 ± 0.97\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.46 ± 0.00\hphantom{*}\hphantom{*} & 4.50 ± 0.00** & 160.43 ± 1.31\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00** & 0.31 ± 0.00** & 4.51 ± 0.00** & 196.62 ± 3.62\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.29 ± 0.00}** & \textbf{3.90 ± 0.14}** & 240.16 ± 6.54\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.32 ± 0.01** & 4.61 ± 0.05\hphantom{*}\hphantom{*} & \textbf{6.02 ± 0.60}** & \textbf{0.99 ± 0.00}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash JEM} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.35 ± 0.00\hphantom{*}\hphantom{*} & 4.62 ± 0.01\hphantom{*}\hphantom{*} & 22.90 ± 0.99\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 2.44 ± 0.01** & 35.89 ± 1.47\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.45 ± 0.00\hphantom{*}\hphantom{*} & 1.62 ± 0.01** & 157.21 ± 1.17\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.24 ± 0.00** & 0.30 ± 0.00** & \textbf{1.58 ± 0.01}** & 193.39 ± 2.21\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00** & \textbf{0.29 ± 0.00}** & 1.78 ± 0.09** & 234.28 ± 3.19\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.31 ± 0.01** & 2.46 ± 0.11\hphantom{*}\hphantom{*} & \textbf{7.20 ± 1.04}** & \textbf{0.99 ± 0.00}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 2.53 ± 0.01\hphantom{*}\hphantom{*} & 34.89 ± 1.45\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 8.67 ± 0.04*\hphantom{*} & 46.52 ± 1.16\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.39 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.01 ± 0.03}** & 121.18 ± 1.95\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00** & 0.31 ± 0.00** & 0.17 ± 0.10** & 173.43 ± 1.78\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00** & 0.30 ± 0.00** & 2.25 ± 0.20** & 230.65 ± 3.73\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.29 ± 0.02}*\hphantom{*} & 4.26 ± 3.87*\hphantom{*} & \textbf{7.28 ± 1.04}** & \textbf{0.98 ± 0.00}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash LeNet-5} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.33 ± 0.00\hphantom{*}\hphantom{*} & 8.74 ± 0.00\hphantom{*}\hphantom{*} & 45.32 ± 1.14\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.35 ± 0.00\hphantom{*}\hphantom{*} & 1.08 ± 0.00** & 41.48 ± 1.47\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.24 ± 0.00** & 0.42 ± 0.00\hphantom{*}\hphantom{*} & 0.86 ± 0.00** & 131.37 ± 1.79\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00*\hphantom{*} & 0.31 ± 0.00** & 0.86 ± 0.00** & 175.89 ± 2.75\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.30 ± 0.00}** & \textbf{0.74 ± 0.04}** & 224.80 ± 4.65\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.30 ± 0.01** & 1.12 ± 0.09\hphantom{*}\hphantom{*} & \textbf{7.88 ± 0.67}** & \textbf{0.99 ± 0.00}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash MLP} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 1.16 ± 0.00\hphantom{*}\hphantom{*} & 39.80 ± 1.44\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 0.61 ± 0.01** & 45.21 ± 1.45\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.24 ± 0.00** & 0.40 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.33 ± 0.00}** & 116.67 ± 1.95\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00** & 0.30 ± 0.00** & 0.34 ± 0.00** & 174.29 ± 3.50\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.30 ± 0.00** & 0.36 ± 0.03** & 226.43 ± 4.59\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.29 ± 0.02}** & 0.68 ± 0.21\hphantom{*}\hphantom{*} & \textbf{7.83 ± 1.24}** & \textbf{0.99 ± 0.00}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.00\hphantom{*}\hphantom{*} & 0.66 ± 0.01\hphantom{*}\hphantom{*} & 43.42 ± 1.44\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{cccccccc}
\toprule
Model & Generator & Unfaithfulness ↓ & Implausibility ↓ & Uncertainty ↓ & Cost ↓ & Redundancy ↑ & Validity ↑\\
\midrule
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.39 ± 0.01\hphantom{*}\hphantom{*} & 4.95 ± 0.01** & 29.93 ± 1.60\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.43 ± 0.00\hphantom{*}\hphantom{*} & 4.57 ± 0.01** & 78.99 ± 1.28\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00** & 0.37 ± 0.00** & 4.79 ± 0.04** & 175.11 ± 4.20\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00*\hphantom{*} & \textbf{0.30 ± 0.02}** & \textbf{3.82 ± 0.49}** & 208.22 ± 16.18\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.34 ± 0.01** & 4.78 ± 0.04** & \textbf{8.29 ± 0.23}** & \textbf{0.99 ± 0.00}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash JEM} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.39 ± 0.01\hphantom{*}\hphantom{*} & 5.01 ± 0.02\hphantom{*}\hphantom{*} & 28.33 ± 1.56\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.37 ± 0.01\hphantom{*}\hphantom{*} & 2.98 ± 0.04\hphantom{*}\hphantom{*} & 37.85 ± 3.04\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00** & 0.42 ± 0.00\hphantom{*}\hphantom{*} & 2.95 ± 0.03\hphantom{*}\hphantom{*} & 109.67 ± 2.72\hphantom{*}\hphantom{*} & 0.00 ± 0.00*\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00** & 0.35 ± 0.00** & 2.94 ± 0.02*\hphantom{*} & 183.89 ± 5.64\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00*\hphantom{*} & 0.31 ± 0.01** & \textbf{2.04 ± 0.34}** & 241.12 ± 12.81\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00*\hphantom{*} & \textbf{0.30 ± 0.01}** & 2.90 ± 0.04*\hphantom{*} & \textbf{8.44 ± 0.36}** & \textbf{0.99 ± 0.00}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash JEM Ensemble} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.37 ± 0.01\hphantom{*}\hphantom{*} & 2.97 ± 0.05\hphantom{*}\hphantom{*} & 35.32 ± 4.17\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.37 ± 0.01\hphantom{*}\hphantom{*} & 3.39 ± 0.02*\hphantom{*} & 23.45 ± 2.28\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.25 ± 0.00*\hphantom{*} & 0.41 ± 0.00\hphantom{*}\hphantom{*} & 2.80 ± 0.02** & 92.19 ± 2.20\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00** & 0.36 ± 0.01\hphantom{*}\hphantom{*} & 3.04 ± 0.04** & 167.29 ± 5.17\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00** & \textbf{0.29 ± 0.02}** & \textbf{2.43 ± 0.28}** & 201.66 ± 17.81\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.30 ± 0.02** & 3.26 ± 0.14*\hphantom{*} & \textbf{7.82 ± 0.36}** & \textbf{0.98 ± 0.00}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash LeNet-5} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.36 ± 0.01\hphantom{*}\hphantom{*} & 3.42 ± 0.02\hphantom{*}\hphantom{*} & 20.30 ± 1.82\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.37 ± 0.01\hphantom{*}\hphantom{*} & 3.56 ± 0.02** & 34.94 ± 2.24\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.24 ± 0.00** & 0.42 ± 0.00\hphantom{*}\hphantom{*} & 2.91 ± 0.01** & 112.25 ± 1.61\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00** & 0.36 ± 0.00\hphantom{*}\hphantom{*} & 3.13 ± 0.02** & 188.22 ± 6.05\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.30 ± 0.01** & \textbf{2.40 ± 0.38}** & 224.88 ± 16.50\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.28 ± 0.02}** & 3.30 ± 0.09** & \textbf{8.27 ± 0.34}** & \textbf{0.99 ± 0.00}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash MLP} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.36 ± 0.01\hphantom{*}\hphantom{*} & 3.63 ± 0.03\hphantom{*}\hphantom{*} & 31.09 ± 2.89\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\cmidrule{1-8}
 & ECCCo-L1 & \textbf{0.10 ± 0.00}** & 0.33 ± 0.02\hphantom{*}\hphantom{*} & 2.71 ± 0.04\hphantom{*}\hphantom{*} & 27.86 ± 1.82\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo & 0.24 ± 0.00** & 0.40 ± 0.00\hphantom{*}\hphantom{*} & 2.07 ± 0.02** & 112.98 ± 3.11\hphantom{*}\hphantom{*} & 0.00 ± 0.00** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & ECCCo+ & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.35 ± 0.00\hphantom{*}\hphantom{*} & 2.26 ± 0.02** & 181.76 ± 4.91\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & REVISE & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.28 ± 0.02** & \textbf{1.81 ± 0.14}** & 207.62 ± 16.42\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

 & Schut & 0.25 ± 0.00\hphantom{*}\hphantom{*} & \textbf{0.27 ± 0.02}*\hphantom{*} & 2.45 ± 0.15*\hphantom{*} & \textbf{8.08 ± 0.43}** & \textbf{0.99 ± 0.00}** & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\

\multirow[t]{-6}{*}{\centering\arraybackslash MLP Ensemble} & Wachter & 0.25 ± 0.00\hphantom{*}\hphantom{*} & 0.32 ± 0.01\hphantom{*}\hphantom{*} & 2.71 ± 0.04\hphantom{*}\hphantom{*} & 23.84 ± 1.88\hphantom{*}\hphantom{*} & 0.00 ± 0.00\hphantom{*}\hphantom{*} & 1.00 ± 0.00\hphantom{*}\hphantom{*}\\
\bottomrule
\end{tabular}
